NTrack: A Multiple-Object Tracker and Dataset for Infield Cotton Boll Counting

In agriculture, automating the accurate tracking of fruits, vegetables, and fiber is a very tough problem. The issue becomes extremely challenging in dynamic field environments. Yet, this information is critical for making day-to-day agricultural decisions, assisting breeding programs, and much more. To tackle this dilemma, we introduce NTrack, a novel multiple object tracking framework based on the linear relationship between the locations of neighboring tracks. NTrack computes dense optical flow and utilizes particle filtering to guide each tracker. Correspondences between detections and tracks are found through data association via direct observations and indirect cues, which are then combined to obtain an updated observation. Our modular multiple object tracking system is independent of the underlying detection method, thus allowing for the interchangeable use of any off-the-shelf object detector. We show the efficacy of our approach on the task of tracking and counting infield cotton bolls. Experimental results show that our system exceeds contemporary tracking and cotton boll-based counting methods by a large margin. Furthermore, we publicly release the first annotated cotton boll video dataset to the research community.

==> figures/model.tikz <==
\usetikzlibrary{positioning}
\usetikzlibrary{chains,fit,shapes,calc}
\usetikzlibrary{decorations.text}

\definecolor{myblue}{RGB}{80,80,160}
\definecolor{mygreen}{RGB}{80,160,80}
\definecolor{myyellow}{RGB}{255,160,80}
\definecolor{mylime}{RGB}{199,234,70}
\definecolor{rlacolor}{RGB}{210,235,230}
\definecolor{labelcol}{RGB}{107,107,107}
\begin{tikzpicture}[thick,
  %every node/.style={draw,circle},
  fsnode/.style={fill=myblue, inner sep=0pt,minimum size=4pt},
  ssnode/.style={fill=mygreen, inner sep=0pt,minimum size=4pt},
  every fit/.style={rectangle,draw,inner sep=2pt,text width=2cm},
 shorten >= 3pt,shorten <= 3pt
]
%
    \draw [rounded corners=10pt, thick, draw=gray, fill=orange, opacity=0.1](0,0) rectangle (12,4);
    \node (inpft1) at (.5, 3) [ thick] {$F_{l-1}$};
    \node (inpft) at (.5, 1) [ thick] {$F_{l}$};
    %\node (inptau) at (.5, 2) [ thick] {$\tau_{t-1}$};

    \node(optflow)[draw, shift={(1.2,0)}, align=center, minimum height= 1cm] at (inpft1.east) {\textbf{Optical}\\ \textbf{Flow}};
    \foreach \x in {0}
        \node(pf_pred)[draw, shift={(1.2,0)},align=center, minimum height= .5cm, fill = gray!30,  opacity=.9] at ($(optflow.east)+(.1*\x,-.1*\x)$) {\textbf{Predict}};
    \node(detector)[draw, shift={(1.5,0)}, minimum height= 1cm] at (inpft.east) {\textbf{Detector}};

    \node(asso)[draw, label=below:\textbf{Association}, shift={(1.2 ,-1)}, minimum height= 3cm, minimum width = 1.5cm] at (pf_pred.east) {\textbf{}};
     % the bbox of tracks
    \begin{scope}[start chain=going right,node distance=1mm, shift={($(asso.west|-pf_pred.east)+(.24,.3)$)}]
    \foreach \i/\col in {1/mygreen, 2/mygreen, 3/mygreen, 4/myyellow, 5/myyellow}
      \node[ssnode,on chain, \col] (f\i)  {};
    \end{scope}
    % the bbox of detector
    \begin{scope}[start chain=going right,node distance=1mm, shift={($(asso.west|-detector.east)+(.35,-.3)$)}]
    \foreach \i/\col in {1/mygreen, 2/mygreen, 3/mygreen, 4/mylime}
      \node[fsnode,on chain, \col] (s\i)  {};
    \end{scope}
    % the set U
%    \node [myblue,fit=(f1) (f5),label=above:$U$] {};
%    % the set V
%    \node [mygreen,fit=(s1) (s4),label=above:$V$] {};
    % the edges
    \draw[thin, gray!80, dashed] ($(f1.south)+(0,.05)$) -- ($(s2.north)+(0,-.05)$);
    \draw[thin, gray!80, dashed] ($(f2.south)+(0,.05)$) -- ($(s3.north)+(0,-.05)$);;
    \draw[thin, gray!80, dashed] ($(f3.south)+(0,.05)$) -- ($(s1.north)+(0,-.05)$);;


    \node(pf_updt1)[draw, shift={(1.4,0)}, align=center,fill = gray!30,  opacity=.9, minimum height= .5cm] at (asso.east|-f1) {\textbf{Update}};

    %RLA
    \node(rla)[draw, fill=rlacolor, opacity=.4,circle,  minimum height= 1.7cm] at (asso.east-|pf_updt1) {}; %shift={(1.5,0)},
    \node[ fill=mygreen, circle, shift={(.3,.2)}, inner sep=0pt,minimum size=2pt] (nn1)  at (rla.west) {};
    \node[fill=mygreen, circle, shift={(1.2,.45)}, inner sep=0pt,minimum size=2pt] (nn2)  at (rla.west) {};
    \node[fill=mygreen, circle, shift={(.8,-.6)}, inner sep=0pt,minimum size=2pt] (nn3)  at (rla.west) {};
    \node[fill=myyellow, circle, shift={(.6,-.1)}, inner sep=0pt,minimum size=2pt] (d1)  at (rla.west) {};
    \node[fill=myyellow, circle, shift={(.8,.6)}, inner sep=0pt,minimum size=2pt] (d2)  at (rla.west) {};
    \draw [gray,thin, ->] ($(nn1)+(-.03,.03)$) -- (d1.center);
    \draw [gray, thin, ->] ($(nn3)+(.02,-.03)$) -- (d1.center);
    \draw [gray,thin, ->] ($(nn1)+(-.02,-.01)$) -- (d2.center);
    \draw [gray, thin, ->] ($(nn2)+(.02,-.02)$) -- (d2.center);

    \node(pf_updt2)[draw, align=center, shift={(1.2,0)},fill = gray!30,  opacity=.9, minimum height= .5cm] at (rla.east) {\textbf{Update}};
    \node(init)[draw, minimum height= .5cm]  at (rla|-s1) {\textbf{Initialize}}; %
    \node(ref)[draw, shift={(.7,0)}, align=center, minimum height= 3cm] at (pf_updt2.east) {\rotatebox{90}{\textbf{Refiner}}};

    %connect inputs to optical flow
    \draw [->] (inpft1.east) -- (optflow.west|-inpft1.east);
    %\draw [->] (inptau.east) -- ([xshift=.1cm]inptau.east) -- ([xshift=.1cm]inptau.east|-optflow.west)--(optflow.west) ;
    \draw [->] (inpft.east) -- ([xshift=.4cm]inpft.east) -- ([xshift=.4cm]inpft.east |-  optflow.base west)--(optflow.base west) ;

    %connect opticalflow to pf
    \draw[->] (optflow.east) -- (pf_pred.west);
    %connect pf_pred to match
    \draw[->] (pf_pred.east) --node [above,midway, labelcol] {$\mathcal{T}$} (pf_pred-|asso.west);
    %connect Ft to detector to match
    \draw[->] (inpft.east) -- (detector) --node [above,midway, labelcol] {$\mathcal{D}^{f_l}$} (asso.west|-detector);

    %connect asso to right
    \draw[->, mygreen] (asso.east|-f1) -- node [above,midway,labelcol] {$\mathcal{T}_a$} (pf_updt1) ;
    \draw[->, myyellow] (asso.east) --  node [above,midway, labelcol] {$\mathcal{T}_d$} (rla) ;
    \draw[->, mylime] (asso.east|-s1) -- node [above,midway, labelcol] {$\mathcal{D}_u$} (init) ;

    \draw[->, myyellow] (rla.east) -- (pf_updt2.west) ;
    \draw[->, mygreen] (pf_updt1.east|-f1) -- (ref.west|-pf_updt1.east) ;
    \draw[->, myyellow] (pf_updt2) -- (ref) ;
    \draw[->, mylime] (init.east)--(init-|ref.west) ;
%   \draw[-latex,blue,postaction={decorate},decoration={text along path, text={RLA},text align=center}]
%    ($(rla)+(.4,-.6)$) arc [start angle=-90,end angle=0,radius=.8];

    \path[postaction={decoration={
                    text along path,
                    text format delimiters={|}{|},
                    text={|\bf|RLA},
                    text align=center,
                    reverse path},
                    decorate}]
        ([shift=(10:.9)]rla)   arc (10:50:.9); %(20:10)

    %([xshift=1cm]v2.south) -- ([xshift=1cm]v2.south |- v1.north);
%    \draw [->] (inpft) -- (optflow);
%    \draw [->] (inptau) -- (optflow);
    %\node (optflow) [draw,thick, minimum height= 1cm, below right= .2cm and 1cm of inpft] {optical flow}; %minimum width=2cm,minimum height=2cm

    %\draw [->] (inpft) -- (optflow);
    %\node[above right= 1cm and 2cm of inp] (b) {b};
%    %\node (detector) at ()
\end{tikzpicture}
